Learning Variable Impedance Control for Aerial Sliding on Uneven Heterogeneous Surfaces by Proprioceptive and Tactile Sensing

The recent development of novel aerial vehicles capable of physically interacting with the environment leads to new applications such as contact-based inspection. These tasks require the robotic system to exchange forces with partially-known environments, which may contain uncertainties including unknown spatially-varying friction properties and discontinuous variations of the surface geometry. Finding a control strategy that is robust against these environmental uncertainties remains an open challenge. This paper presents a learning-based adaptive control strategy for aerial sliding tasks. In particular, the gains of a standard impedance controller are adjusted in real-time by a policy based on the current control signals, proprioceptive measurements, and tactile sensing. This policy is trained in simulation with simplified actuator dynamics in a student-teacher learning setup. The real-world performance of the proposed approach is verified using a tilt-arm omnidirectional flying vehicle. The proposed controller structure combines data-driven and model-based control methods, enabling our approach to successfully transfer directly and without adaptation from simulation to the real platform. Compared to fine-tuned state of the art interaction control methods we achieve reduced tracking error and improved disturbance rejection.

==> images/RL_controller_0.pdf_tex <==
%% Creator: Inkscape 1.0.2 (1.0.2+r75+1), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RL_controller_0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{431.2667437bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00203603)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RL_controller_0.pdf}}%
    \put(0.3304699,0.86829181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}impedance \\control\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{RL_controller_0.pdf}}%
    \put(0.69861578,0.69469265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}omav\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{RL_controller_0.pdf}}%
    \put(0.65190527,0.5812172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}environment\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{RL_controller_0.pdf}}%
    \put(0.49178682,0.68394936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}state \\estimator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{RL_controller_0.pdf}}%
    \put(0.02609791,0.87027622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\generalizedPosRef$\\$\generalizedVelRef$\end{tabular}}}}%
    \put(0.49128043,0.86717504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\wrench{\cmd}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{RL_controller_0.pdf}}%
    \put(0.65255427,0.86744709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}control\\allocation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{RL_controller_0.pdf}}%
    \put(0.2762184,0.67415038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}adaptive\\unit\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{RL_controller_0.pdf}}%
    \put(0.04376289,0.77934359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\generalizedPosEst$\end{tabular}}}}%
    \put(0.03714468,0.74270296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\generalizedVelEst$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{RL_controller_0.pdf}}%
    \put(0.73793159,0.77414709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\actuatorCmd[k]$\end{tabular}}}}%
    \put(0.14743327,0.68218485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\wrench{\meas}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{RL_controller_0.pdf}}%
    \put(0.41609254,0.68498023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}state\\\end{tabular}}}}%
    \put(0.39807671,0.64090524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\generalizedPosError$\end{tabular}}}}%
    \put(0.34744122,0.9430061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\desStiffnessAdaptive$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{RL_controller_0.pdf}}%
    \put(0.12151609,0.50250635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Adaptive unit training\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{RL_controller_0.pdf}}%
    \put(0.10545776,0.45563868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Step 1: teacher policy training\end{tabular}}}}%
    \put(0.34376017,0.3264529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MLP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{RL_controller_0.pdf}}%
    \put(0.70828397,0.35779162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.44999999}\smash{\begin{tabular}[t]{l}simulation\\environment\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{RL_controller_0.pdf}}%
    \put(0.11577078,0.1958925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Step 2: student policy training\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{RL_controller_0.pdf}}%
    \put(0.14500024,0.30631707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}observation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{RL_controller_0.pdf}}%
    \put(0.42223657,0.3612366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\desStiffnessAdaptive$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{RL_controller_0.pdf}}%
    \put(0.41190834,0.24165714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}initialization\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{RL_controller_0.pdf}}%
    \put(0.25869083,0.41507958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}teacher policy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{RL_controller_0.pdf}}%
    \put(0.24465651,0.36764646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}imitates\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{RL_controller_0.pdf}}%
    \put(0.09552041,0.42743303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.55000001}\smash{\begin{tabular}[t]{l}privileged\\information\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/RL_controller_step_1.pdf_tex <==
%% Creator: Inkscape 1.0.2 (1.0.2+r75+1), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RL_controller_step_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{431.2667437bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83483685)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RL_controller_step_1.pdf}}%
    \put(0.3304699,0.70109263){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}impedance \\control\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{RL_controller_step_1.pdf}}%
    \put(0.69861578,0.52749347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}omav\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{RL_controller_step_1.pdf}}%
    \put(0.65190527,0.41401802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}environment\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{RL_controller_step_1.pdf}}%
    \put(0.49178682,0.51675018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}state \\estimator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{RL_controller_step_1.pdf}}%
    \put(0.02609791,0.70307704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\generalizedPosRef$\\$\generalizedVelRef$\end{tabular}}}}%
    \put(0.49128043,0.69997586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\wrench{\cmd}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{RL_controller_step_1.pdf}}%
    \put(0.65255427,0.70024791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}control\\allocation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{RL_controller_step_1.pdf}}%
    \put(0.2762184,0.5069512){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}adaptive\\unit\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{RL_controller_step_1.pdf}}%
    \put(0.04376289,0.61214441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\generalizedPosEst$\end{tabular}}}}%
    \put(0.03714468,0.57550378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\generalizedVelEst$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{RL_controller_step_1.pdf}}%
    \put(0.73793159,0.60694791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\actuatorCmd[k]$\end{tabular}}}}%
    \put(0.14743327,0.51498567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\wrench{\meas}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{RL_controller_step_1.pdf}}%
    \put(0.41609254,0.51778105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}state\\\end{tabular}}}}%
    \put(0.39807671,0.47370606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\generalizedPosError$\end{tabular}}}}%
    \put(0.34744122,0.77580692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\desStiffnessAdaptive$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{RL_controller_step_1.pdf}}%
    \put(0.12151609,0.33530717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Adaptive unit training\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{RL_controller_step_1.pdf}}%
    \put(0.10545776,0.2884395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Step 1: teacher policy training\end{tabular}}}}%
    \put(0.3345258,0.22368088){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MLP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{RL_controller_step_1.pdf}}%
    \put(0.69060824,0.18589921){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.44999999}\smash{\begin{tabular}[t]{l}simulation\\environment\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{RL_controller_step_1.pdf}}%
    \put(0.11698085,0.2469567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}privileged\\information,\\observation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{RL_controller_step_1.pdf}}%
    \put(0.41221634,0.24361452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\desStiffnessAdaptive$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{RL_controller_step_1.pdf}}%
  \end{picture}%
\endgroup%


==> images/control_strategy.tex <==
\begin{tikzpicture}
% impedance control block

\tikzstyle{block} = [
draw,
minimum width=2 cm,
minimum height=1.0cm
]

\tikzstyle{big_block} = [
draw,
minimum width=2 cm,
minimum height=2.4 cm
]

%\tikzstyle{small_block} = [
%draw,
%minimum width=2 cm,
%minimum height=2.4 cm
%]

\node[block](control){impedance control};

\node[big_block, below right= -1cm and 1.5cm of control](system){physical system};

\node[block, below = 0.4 cm of control](adaptation){control gain adaptation policy};

%\draw(system.)

\draw[-stealth](control.east) -- (system.north west);

% \draw[-stealth](system.south) |- (adaptation.east);

% \draw[-stealth](adaptation.north) -- (control.south);

\end{tikzpicture}

==> images/learn_from_simulation.pdf_tex <==
%% Creator: Inkscape 1.0.2 (1.0.2+r75+1), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'learn_from_simulation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{301.44019677bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.03909156)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{learn_from_simulation.pdf}}%
    \put(0.46366039,0.86383524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Teacher Policy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{learn_from_simulation.pdf}}%
    \put(0.09215034,0.89185866){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Local Heightmap\end{tabular}}}}%
    \put(0.06955216,0.82461236){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Friction Coefficient\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{learn_from_simulation.pdf}}%
    \put(0.60355319,0.72263541){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}imitates\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{learn_from_simulation.pdf}}%
    \put(0.04136779,0.98152901){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Step 1: Student Teacher\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{learn_from_simulation.pdf}}%
    \put(0.50380624,0.28136377){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Agent\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{learn_from_simulation.pdf}}%
    \put(0.45011599,0.0785006){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Environment\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{learn_from_simulation.pdf}}%
    \put(0.57729605,0.39813515){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Initialization\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{learn_from_simulation.pdf}}%
    \put(0.82436909,0.24772055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Action\end{tabular}}}}%
    \put(0.19299132,0.19069154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Reward\end{tabular}}}}%
    \put(0.05156115,0.20043722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}State\end{tabular}}}}%
    \put(0.04156358,0.41958901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Step 2:  Refinement\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{learn_from_simulation.pdf}}%
    \put(0.09130573,0.64927724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Gyroscope\\Interaction Force\\Control Signal\\State Estimate\end{tabular}}}}%
    \put(0.36253286,0.74357105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}training\\samples\end{tabular}}}}%
    \put(0.42010225,0.60591769){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pretrained Student \\Policy\end{tabular}}}}%
    \put(0.37039927,0.18278201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Reinforcement Learning\end{tabular}}}}%
    \put(0.75176632,0.99020053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Simulation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{learn_from_simulation.pdf}}%
  \end{picture}%
\endgroup%


==> images/learn_from_simulation.tex <==
\begin{tikzpicture}
		\draw [black] (0,0) rectangle (5,0.5);
		\node at (2.5,0.25){Design of teacher};
		\draw[->, thick] (2.5,0) -- (2.5, -0.5);
		\node at (3.25, - 0.25){Teacher};
		\draw [black] (0,-1.0) rectangle (5,-0.5);
		\node at (2.5,-0.75){Student teacher learning};
		\draw[->, thick] (2.5,-1.0) -- (2.5, -1.75);
		\node at (3.25, - 1.25){Policy};
		\draw [dashed] (-1.5,-1.5) -- (6.5,-1.5);
		\node at (-1, - 1.25){Simulation};
		\draw [black] (0,-2.25) rectangle (5,-1.75);
		\node at (-1, - 1.75){Real-world};

		\node at (2.5,-2.0){Deployment on real robot};
\end{tikzpicture}

==> images/variable_impedance_controller.pdf_tex <==
%% Creator: Inkscape 1.0.2 (1.0.2+r75+1), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'variable_impedance_controller.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{359.76422295bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47475524)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.19642468,0.370099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\generalizedPosError$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{variable_impedance_controller.pdf}}%
    \put(0.83934859,0.15496513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}omav\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{variable_impedance_controller.pdf}}%
    \put(0.78147032,0.02383454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}environment\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{variable_impedance_controller.pdf}}%
    \put(0.00713775,0.37165269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\generalizedPosRef$\end{tabular}}}}%
    \put(0.58892157,0.36662601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\wrench{\act}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{variable_impedance_controller.pdf}}%
    \put(0.15972894,0.12679066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}control gain\\adaptation policy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{variable_impedance_controller.pdf}}%
    \put(0.00742232,0.14506392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\wrench{\meas}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{variable_impedance_controller.pdf}}%
    \put(0.47323687,0.15105884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}state\end{tabular}}}}%
    \put(0.19471026,0.32275144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\generalizedVelError$\end{tabular}}}}%
    \put(0.40520714,0.44941314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\desStiffnessAdaptive$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{variable_impedance_controller.pdf}}%
    \put(0.39179691,0.38340713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}impedance\\control\end{tabular}}}}%
    \put(0.7885004,0.36275609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}control\\allocation\end{tabular}}}}%
    \put(0.58996646,0.14820382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}state\\estimator\end{tabular}}}}%
    \put(0.00975671,0.32301029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\generalizedVelRef$\end{tabular}}}}%
    \put(0.00892959,0.28430097){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\generalizedAccRef$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/variable_reference.pdf_tex <==
%% Creator: Inkscape 1.0.2 (1.0.2+r75+1), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'variable_reference.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{511.07952383bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40915198)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{variable_reference.pdf}}%
    \put(0.4880591,0.35867918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\desInertiaAdaptive$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{variable_reference.pdf}}%
    \put(0.43502713,0.25902143){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}impedance \\control\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{variable_reference.pdf}}%
    \put(0.74568143,0.11253239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}omav\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{variable_reference.pdf}}%
    \put(0.70626548,0.01677785){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}environment\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{variable_reference.pdf}}%
    \put(0.57115197,0.10346683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}state \\estimator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{variable_reference.pdf}}%
    \put(0.17818741,0.26069594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\generalizedPosRef$\\$\generalizedVelRef$\end{tabular}}}}%
    \put(0.57072467,0.25807906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\wrench{\cmd}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{variable_reference.pdf}}%
    \put(0.70681312,0.25830862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}control\\allocation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{variable_reference.pdf}}%
    \put(0.34612784,0.0950861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{red}adaptive\\\color{red}unit\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{variable_reference.pdf}}%
    \put(0.22611952,0.19570702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\generalizedPosEst$\end{tabular}}}}%
    \put(0.22053484,0.16478838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\generalizedVelEst$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{variable_reference.pdf}}%
    \put(0.77885753,0.17957882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\actuatorCmd[k]$\end{tabular}}}}%
    \put(0.23145717,0.09976718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\wrench{\meas}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{variable_reference.pdf}}%
    \put(0.5072785,0.10433675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}state\\\end{tabular}}}}%
    \put(0.49207612,0.0671447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\generalizedPosError$\end{tabular}}}}%
    \put(0.44934812,0.32206793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\desStiffnessAdaptive$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{variable_reference.pdf}}%
    \put(0.50556975,0.39131292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\desDampingAdaptive$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{variable_reference.pdf}}%
    \put(0.01889229,0.25975268){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}trajectory\\generator\end{tabular}}}}%
    \put(0.04584636,0.32349629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\generalizedPosRef(\theta)$\end{tabular}}}}%
  \end{picture}%
\endgroup%

